Flow-Sensitive Composition of Thread-Modular Abstract Interpretation

We propose a constraint-based flow-sensitive static analysis for concurrent programs by iteratively composing thread-modular abstract interpreters via the use of a system of lightweight constraints. Our method is compositional in that it first applies sequential abstract interpreters to individual threads and then composes their results. It is flow-sensitive in that the causality ordering of interferences (flow of data from global writes to reads) is modeled by a system of constraints. These interference constraints are lightweight since they only refer to the execution order of program statements as opposed to their numerical properties: they can be decided efficiently using an off-the-shelf Datalog engine. Our new method has the advantage of being more accurate than existing, flow-insensitive, static analyzers while remaining scalable and providing the expected soundness and termination guarantees even for programs with unbounded data. We implemented our method and evaluated it on a large number of benchmarks, demonstrating its effectiveness at increasing the accuracy of thread-modular abstract interpretation.

==> pdg.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pdg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3957346)%
    \put(0,0){\includegraphics[width=\unitlength]{pdg.pdf}}%
    \put(0.8193128,0.27831753){\makebox(0,0)[b]{\tiny\smash{\texttt{thread()}}}}%
    \put(0.65699052,0.19300947){\makebox(0,0)[b]{\tiny\smash{\texttt{int t1=5*v;}}}}%
    \put(0.91646919,0.19300947){\makebox(0,0)[b]{\tiny\smash{\texttt{int t2=x;}}}}%
    \put(0.8193128,0.10770142){\makebox(0,0)[b]{\tiny\smash{\texttt{x=t1+t2;}}}}%
    \put(0.66054502,0.10770142){\makebox(0,0)[b]{\tiny\smash{\texttt{if(t1<0)}}}}%
    \put(0.47689573,0.36362559){\makebox(0,0)[b]{\tiny\smash{\texttt{main()}}}}%
    \put(0.12973934,0.27831753){\makebox(0,0)[b]{\tiny\smash{\texttt{thrd\_create(thr,5);}}}}%
    \put(0.59419431,0.27831753){\makebox(0,0)[b]{\tiny\smash{\texttt{thrd\_create(thr,10);}}}}%
    \put(0.95438389,0.27831753){\makebox(0,0)[b]{\tiny\smash{\texttt{x=1;}}}}%
    \put(0.35959716,0.27831753){\makebox(0,0)[b]{\tiny\smash{\texttt{thrd\_exit(0)}}}}%
    \put(0.66054502,0.02239336){\makebox(0,0)[b]{\tiny\smash{\texttt{ERROR!}}}}%
  \end{picture}%
\endgroup%

